On the electromagnetic emission from charged test particles in a five dimensional spacetime

We study the motion of charged particles radially falling in a class of static and electromagnetic-free, five-dimensional Kaluza-Klein backgrounds. Particle dynamics in such spacetimes is explored by an approach \emph{a l$\acute{a}$} Papapetrou. The electromagnetic radiation emitted by these particles is studied, outlining the new features emerging in the spectra for the five-dimensional case. A comparison with the dynamics in the four dimensional counterpart, \textit{i.e} the Schwarzschild background, is performed.

==> (inline-ps-0) <==


